Latent Retrieval for Weakly Supervised Open Domain Question Answering

Recent work on open domain question answering (QA) assumes strong supervision of the supporting evidence and/or assumes a blackbox information retrieval (IR) system to retrieve evidence candidates. We argue that both are suboptimal, since gold evidence is not always available, and QA is fundamentally different from IR. We show for the first time that it is possible to jointly learn the retriever and reader from question-answer string pairs and without any IR system. In this setting, evidence retrieval from all of Wikipedia is treated as a latent variable. Since this is impractical to learn from scratch, we pre-train the retriever with an Inverse Cloze Task. We evaluate on open versions of five QA datasets. On datasets where the questioner already knows the answer, a traditional IR system such as BM25 is sufficient. On datasets where a user is genuinely seeking an answer, we show that learned retrieval is crucial, outperforming BM25 by up to 19 points in exact match.

==> figures/ict.tex <==
\begin{figure}[t!]
\centering
\scalebox{0.57}{
\begin{tikzpicture}[auto, node distance=1.5cm,>=latex']
    \node [bert_q] (bert_q) {$\textsc{BERT}_Q(q)$};
    \node [input, below=of bert_q] (question) {\texttt{[CLS]}They are generally slower than horses, but their great stamina helps them outrun predators.\texttt{[SEP]}};
     
    \node [bert_b, right of=bert_q, yshift=4cm, node distance=8.2cm] (bert_b0) {$\textsc{BERT}_B(0)$};
    \node [input, below=of bert_b0] (block0) {
         \texttt{[CLS]}...Zebras have four gaits: walk, trot, canter and gallop. When chased, a zebra will zig-zag from side to side... 
...\texttt{[SEP]}}; 
    
    
    \node [bert_b, below of=bert_b0, node distance=4cm] (bert_b1) {$\textsc{BERT}_B(1)$};
    \node [input, below=of bert_b1] (block1) { \texttt{[CLS]}...Gagarin was further selected for an elite training group known as the Sochi Six...\texttt{[SEP]}};

    \node [bert_b, below of= bert_b1, node distance=3.5cm] (bert_b2) {$\textsc{BERT}_B(...)$};
    \node [input, below=of bert_b2] (block2) {...};
    
    \node [score, left of=bert_b0, node distance=3.7cm](score0) {$S_\mathit{retr}(0, q)$};
    \node [score, left of=bert_b1, node distance=3.7cm](score1) {$S_\mathit{retr}(1, q)$};
    \node [score, left of=bert_b2, node distance=3.7cm](score2) {$S_\mathit{retr}(..., q)$};
    
    \draw [dep] (bert_q) to [out=0,in=180] (score0);
    \draw [dep] (bert_b0) to [out=180,in=0] (score0);
    
    \draw [dep] (bert_q) to [out=0,in=180] (score1);
    \draw [dep] (bert_b1) to [out=180,in=0] (score1);
    
    \draw [dep] (bert_q) to [out=0,in=180] (score2);
    \draw [dep] (bert_b2) to [out=180,in=0] (score2);
\end{tikzpicture}
}
\caption{Example of the Inverse Cloze Task (ICT), used for retrieval pre-training. A random sentence (pseudo-query) and its context (pseudo evidence text) are derived from the text snippet: 
\textit{``...Zebras have four gaits: walk, trot, canter and gallop.
\textbf{They are generally slower than horses, but their great stamina helps them outrun predators}.
When chased, a zebra will zig-zag from side to side...''} The objective is to select the true context among candidates in the batch.}
\label{fig:ict}
\end{figure}

==> figures/mask.tex <==
\begin{figure}[t!]
\begin{tikzpicture}

 \begin{axis}[
   width=0.95\columnwidth,
   height=0.5\columnwidth,
   legend cell align=left,
   legend style={at={(0, 0)},anchor=south west,font=\small},
   mark options={mark size=2},
   font=\small,
   xmin=0, xmax=1,
   ymin=15, ymax=35,
   ytick={20, 25, 30, 35},
   xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
   ymajorgrids=true,
   xmajorgrids=true,
   xlabel style={yshift=0.5ex,},
   xlabel=ICT masking rate,
   ylabel style={align=center},
   ylabel=Natural Questions\\Exact Match,
   ylabel style={yshift=-0.5ex,}]
    \addplot[mark=o, g-blue, line width=1pt] plot coordinates {
      (0, 25.0)
      (0.1, 26.8)
      (0.2, 27.8)
      (0.5, 29.3)
      (0.8, 29.8)
      (0.9, 31.3)
      (0.95, 30.2)
      (1.0, 21.7)
    };
    \addlegendentry{ORQA}
    \addplot[g-red, line width=1pt, dashed] plot coordinates {
      (0.0, 24.8)
      (1.0, 24.8)
    };
    \addlegendentry{BM25 + BERT}
\end{axis}
\end{tikzpicture}
\caption{\textbf{Analysis}: Performance on our open version of the Natural Questions dev set with various masking rates for the ICT pre-training. Too much masking prevents the model from learning to exploit exact n-gram overlap. Too little masking makes language understanding unnecessary.}
\label{tab:mask}
\end{figure}

==> figures/orqa.tex <==
\begin{figure*}[t]
\centering
\scalebox{0.6}{
\begin{tikzpicture}[auto, node distance=1.5cm,>=latex']
    \node [bert_q] (bert_q) {$\textsc{BERT}_Q(q)$};
    \node [input, below=of bert_q] (question) {\texttt{[CLS]}What does the zip 
     in zip code stand for?\texttt{[SEP]}};
     
    \node [bert_b, right of=bert_q, yshift=4cm, node distance=8.2cm] (bert_b0) {$\textsc{BERT}_B(0)$};
    \node [input, below=of bert_b0] (block0) {
         \texttt{[CLS]}...The term `ZIP' is
     an acronym for Zone
     Improvement Plan...\texttt{[SEP]}}; 
    
    
    \node [bert_b, below of=bert_b0, node distance=3cm] (bert_b1) {$\textsc{BERT}_B(1)$};
    \node [input, below=of bert_b1] (block1) {
         \texttt{[CLS]}...group of zebras
    are referred to as   a herd or dazzle...\texttt{[SEP]}};


    \node [bert_b, below of= bert_b1, node distance=3cm] (bert_b2) {$\textsc{BERT}_B(2)$};
    \node [input, below=of bert_b2] (block2) {
         \texttt{[CLS]}...ZIPs for other operating systems may     be preceded by...\texttt{[SEP]}};
     
    \node [bert_b, below of= bert_b2, node distance=3cm] (bert_b3) {$\textsc{BERT}_B(...)$};
    \node [input, below=of bert_b3] (block3) {
         ...};
    
    \node [score, left of=bert_b0, node distance=3.7cm](score0) {$S_\mathit{retr}(0, q)$};
    \node [score, left of=bert_b1, node distance=3.7cm](score1) {$S_\mathit{retr}(1, q)$};
    \node [score, left of=bert_b2, node distance=3.7cm](score2) {$S_\mathit{retr}(2, q)$};
    \node [score, left of=bert_b3, node distance=3.7cm](score3) {$S_\mathit{retr}(..., q)$};
    
    
    \draw [dep] (bert_q) to [out=0,in=180] (score0);
    \draw [dep] (bert_b0) to [out=180,in=0] (score0);
    
    \draw [dep] (bert_q) to [out=0,in=180] (score1);
    \draw [dep] (bert_b1) to [out=180,in=0] (score1);
    
    \draw [dep] (bert_q) to [out=0,in=180] (score2);
    \draw [dep] (bert_b2) to [out=180,in=0] (score2);
    
    \draw [dep] (bert_q) to [out=0,in=180] (score3);
    \draw [dep] (bert_b3) to [out=180,in=0] (score3);
    
    
    \node [bert_r, right of=bert_b0, node distance=6.1cm, yshift=0cm] (bert_r0) {$\textsc{BERT}_R(q, 0)$};
    \node [input, below=of bert_r0] (seq0) {
      \texttt{[CLS]} What does the zip
     in zip code stand for? 
     \texttt{[SEP]}...The term `ZIP' is
     an acronym for Zone
     Improvement Plan...\texttt{[SEP]}};
    
    \node [bert_r, right of=bert_b2, node distance=6.1cm, yshift=0.4cm] (bert_r2) {$\textsc{BERT}_R(q, 2)$};
    \node [input, below=of bert_r2] (seq2) {
      \texttt{[CLS]} What does the zip 
     in zip code stand for? 
     \texttt{[SEP]}...ZIPs for other 
    operating systems may
     be preceded by...\texttt{[SEP]}};
    
    \draw [dep] (block0) to [out=0, in=180, edge node={node [above, yshift=0.2cm] {Top K}}] (seq0);
    \draw [dep] (block2) to [out=0, in=180, edge node={node [above] {Top K}}] (seq2);
    
    \node [score, right of=seq0, node distance=3.5cm, yshift=2.0cm, anchor=west] (span_00) {$S_\mathit{read}(0, \text{``The term''}, q)$};
    \node [score, right of=seq0, node distance=3.5cm, yshift=0.5cm, anchor=west] (span_01) {$S_\mathit{read}(0, \text{``Zone Improvement Plan'', q})$};
    \node [score, right of=seq0, node distance=3.5cm, yshift=-1.0cm, anchor=west] (span_02) {$S_\mathit{read}(0, \text{...}, q)$};
    
    \draw [dep] (bert_r0) to [out=0, in=180, edge node={node [above, sloped] {\scriptsize MLP}}] (span_00);
    \draw [dep] (bert_r0) to [out=0, in=180, edge node={node [above, sloped] {\scriptsize MLP}}] (span_01);
    \draw [dep] (bert_r0) to [out=0, in=180, edge node={node [below, sloped] {\scriptsize MLP}}] (span_02);
    
    
    \node [score, right of=seq2, node distance=3.5cm, yshift=2.0cm, anchor=west] (span_20) {$S_\mathit{read}(2, \text{``ZIPs''}, q)$};
    \node [score, right of=seq2, node distance=3.5cm, yshift=0.5cm, anchor=west] (span_21) {$S_\mathit{read}(2, \text{``operating systems'', q})$};
    \node [score, right of=seq2, node distance=3.5cm, yshift=-1.0cm, anchor=west] (span_22) {$S_\mathit{read}(2, \text{...}, q)$};
    
    \draw [dep] (bert_r2) to [out=0, in=180, edge node={node [above, sloped] {\scriptsize MLP}}] (span_20);
    \draw [dep] (bert_r2) to [out=0, in=180, edge node={node [above, sloped] {\scriptsize MLP}}] (span_21);
    \draw [dep] (bert_r2) to [out=0, in=180, edge node={node [below, sloped] {\scriptsize MLP}}] (span_22);
\end{tikzpicture}
}
\caption{Overview of ORQA. A subset of all possible answer derivations given a question $q$ is shown here.  Retrieval scores $S_\mathit{retr}(q, b)$ are computed via inner products between BERT-based encoders.
Top-scoring evidence blocks are jointly encoded with the question, and span representations are scored with a multi-layer perceptron (MLP) to compute $S_\mathit{read}(q, b, s)$. The final joint model score is  $S_\mathit{retr}(q, b)$ + $S_\mathit{read}(q, b, s)$. Unlike previous work using IR systems for candidate proposal, we learn to retrieve from all of Wikipedia directly.}
\label{fig:orqa}
\end{figure*}

